Two-pion production in deuteron-deuteron collisions at low energies

The cross section for the dd -> 4He pi pi reaction is estimated near threshold in a two-step model where a pion created in a first interaction produces a second pion in a subsequent interaction. This approach, which describes well the rates of 2pi and eta production in the pd -> 3He pi pi and dd -> 4He eta reactions, leads to predictions that are much too low compared to experiment. Alternatives to this and the double-Delta model will have to be sought to explain these data.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

